The Complexity of Games with Randomised Control

We study the complexity of solving two-player infinite duration games played on a fixed finite graph, where the control of a node is not predetermined but rather assigned randomly. In classic random-turn games, control of each node is assigned randomly every time the node is visited during a play. In this work, we study two natural variants of this where control of each node is assigned only once: (i) control is assigned randomly during a play when a node is visited for the first time and does not change for the rest of the play and (ii) control is assigned a priori before the game starts for every node by independent coin tosses and then the game is played. We investigate the complexity of computing the winning probability with three kinds of objectives-reachability, parity, and energy. We show that the qualitative questions on all variants and all objectives are NL-complete. For the quantitative questions, we show that deciding whether the maximiser can win with probability at least a given threshold for every objective is PSPACE-complete under the first mechanism, and that computing the exact winning probability for every objective is sharp-P-complete under the second. To complement our hardness results for the second mechanism, we propose randomised approximation schemes that efficiently estimate the winning probability for all three objectives, assuming a bounded number of parity colours and unary-encoded weights for energy objectives, and we empirically demonstrate their fast convergence.

==> fig-config.tex <==
%!TEX root = ./main.tex

\scalebox{.78}{
\begin{tikzpicture}[scale=1, >=latex', shorten >=2pt, node distance=.7cm and 1.2cm, on grid, auto]
    %%%%%%%%%%%%%%%%%%%the example random control game
    \begin{scope}[shift={(-3,0)}]
        % Nodes
    \node[state, initial, initial text=] (n1) {$v_0$};
    \node[state, above right=of n1] (n2) {$v_1$};
    \node[state, below right=of n1] (n3) {$v_2$};
    \node[state, right=2.7cm of n1] (n4) {$\top$};

    \path[->] (n1) edge[bend left] (n2);
    \path[->] (n2) edge[bend left] (n1);
    \path[->] (n1) edge[bend left] (n3);
    \path[->] (n3) edge[bend left] (n1);
    \path[->] (n2) edge (n4);
    \path[->] (n3) edge (n4);
    \path[->] (n4) edge[loop above] (n4);

    \node[below right=1cm and 0cm of n3] {\parbox{6cm}{(a) A graph with reachability objective of reaching $\top$.}};
    \end{scope}
    
    %%%%%%%%%%%%%%%%%%%%%classic random-turn game
    \begin{scope}[scale=0.8, >=latex', shorten >=1pt, node distance=0.45cm and 1.3cm, on grid, auto, shift={(3,0)}]
    % Nodes
    \node[state, dashed, initial, initial text=] (v0) {$v_0$};
    \node[state, above right=of v0, fill=blue!20] (v0+) {$v_0^+$};
    \node[state, below right=of v0, pattern={Lines[angle=0,distance=3pt,line width=0.3pt]}, pattern color=red!50] (v0-) {$v_0^-$};
    
    \node[state, dashed,right=2.6cm of v0] (v1) {$v_1$};
    \node[state, above right=of v1, fill=blue!20] (v1+) {$v_1^+$};
    \node[state, below right=of v1, pattern={Lines[angle=0,distance=3pt,line width=0.3pt]}, pattern color=red!50] (v1-) {$v_1^-$};  
    
    \node[state, dashed, right=2.6cm of v1] (v2) {$v_2$};
    \node[state, above right=of v2, fill=blue!20] (v2+) {$v_2^+$};
    \node[state, below right=of v2, pattern={Lines[angle=0,distance=3pt,line width=0.3pt]}, pattern color=red!50] (v2-) {$v_2^-$};     
    
    \node[state, right=2.6cm of v2] (t) {$\top$};

    \path[->] (v0) edge (v0+);
    \path[->] (v0) edge (v0-);

    \path[->] (v0+) edge (v1);
    \path[->] (v0-) edge (v1);
    \path[->] (v0+) edge [bend left=39] (v2);
    \path[->] (v0-) edge [bend left=-39] (v2);
  
    \path[->] (v1) edge (v1+);
    \path[->] (v1) edge (v1-);
    \path[->] (v1+) edge [bend right=39] (v0);
    \path[->] (v1+) edge [bend left=39] (t);
    
    \path[->] (v1-) edge [bend right=-39] (v0);
    \path[->] (v1-) edge [bend left=-39] (t);

    \path[->] (v2) edge (v2+);
    \path[->] (v2) edge (v2-);
    \path[->] (v2+) edge (t);
    \path[->] (v2-) edge (t);
    
    \path[->] (v2+) edge [bend right=40] (v0);
    \path[->] (v2-) edge [bend right=-40] (v0);

    \path[->] (t) edge [loop above] (t);
    
    %caption
    \node[below right=1.9cm and 1cm of v1] {\parbox{8cm}{(b) Stochastic game reduced from the {\classicRTG}.}}; %above left=1cm and 2.5cm of v0 , with random-node transitions uniformly distributed

    \end{scope}
    
     %%%%%%%%%%%%%%%%%%%%%Our games: toss as you go
    \begin{scope}[shift={(-2,-3.5)}]   % move whole graph left, down by xxx yyy
    %Top graph
    \node[state] (n1) {$v_0$};
    \node[state, above right=of n1] (n2) {$v_1$};
    \node[state, below right=of n1] (n3) {$v_2$};
    \node[state, right=2.4cm of n1] (n4) {$\top$};

    
    \path[->] (n1) edge[bend left] (n2);
    \path[->] (n2) edge[bend left] (n1);
    \path[->] (n1) edge[bend left] (n3);
    \path[->] (n3) edge[bend left] (n1);
    \path[->] (n2) edge (n4);
    \path[->] (n3) edge (n4);
    \path[->] (n4) edge[loop above] (n4);
    %token
    \fill[black] ([yshift=2mm] n1.north) circle (2pt);
    
    %Bottom left graph
    \node[state, below left =2.7cm and 3cm of n3, fill=blue!20] (0n1) {$v_0$};
    \node[state, above right=of 0n1] (0n2) {$v_1$};
    \node[state, below right=of 0n1] (0n3) {$v_2$};
    \node[state, right=2.4cm of 0n1] (0n4) {$\top$};

    \path[->] (0n1) edge[bend left] (0n2);
    \path[->] (0n2) edge[bend left] (0n1);
    \path[->] (0n1) edge[bend left] (0n3);
    \path[->] (0n3) edge[bend left] (0n1);
    \path[->] (0n2) edge (0n4);
    \path[->] (0n3) edge (0n4);
    \path[->] (0n4) edge[loop above] (0n4);
    
    %token
    \fill[black] ([yshift=2mm] 0n1.north) circle (2pt);

   % Bottom right graph
    \node[state, below right =2.7cm and 1cm of n3, pattern={Lines[angle=0,distance=3pt,line width=0.3pt]}, pattern color=red!50] (1n1) {$v_0$};
    \node[state, above right=of 1n1] (1n2) {$v_1$};
    \node[state, below right=of 1n1] (1n3) {$v_2$};
    \node[state, right=2.4cm of 1n1] (1n4) {$\top$};

    \path[->] (1n1) edge[bend left] (1n2);
    \path[->] (1n2) edge[bend left] (1n1);
    \path[->] (1n1) edge[bend left] (1n3);
    \path[->] (1n3) edge[bend left] (1n1);
    \path[->] (1n2) edge (1n4);
    \path[->] (1n3) edge (1n4);
    \path[->] (1n4) edge[loop above] (1n4);
    
    %token
    \fill[black] ([yshift=2mm] 1n1.north) circle (2pt);
    % Rectangles
    \node[draw, rounded corners, thick, fit=(n1)(n2)(n3)(n4),dashed] (boxTop) {};
    \node[draw, rounded corners, thick, fit=(0n1)(0n2)(0n3)(0n4),] (boxLeft) {};
    \node[draw, rounded corners, thick, fit=(1n1)(1n2)(1n3)(1n4),](boxRight) {};

    %Empty nodes
    \node[below left=2cm and 1cm of boxLeft] (voidA) {};
    \node[below right=2cm and 1cm of boxLeft] (voidB) {};
    \node[below left=2cm and 1cm of boxRight] (voidC) {};
    \node[below right=2cm and 1cm of boxRight] (voidD) {};

    %Edges between rectangles

    \draw[->, very thick] (boxTop.south) -- node[midway, left=5mm, font=\small]{$\frac{1}{2}$} (boxLeft.north);
    \draw[->, very thick] (boxTop.south) -- node[midway, right=5mm, font=\small]{$\frac{1}{2}$} (boxRight.north);
    
    \draw[->, very thick] (boxLeft.south) -- node[midway, left=2mm, font=\small]{$v_1$} (voidA);
    \draw[->, very thick] (boxLeft.south) -- node[midway, right=2mm, font=\small]{$v_2$} (voidB);

    \draw[->, very thick] (boxRight.south) -- node[midway, left=2mm, font=\small]{$v_1$} (voidC);
    \draw[->, very thick] (boxRight.south) -- node[midway, right=2mm, font=\small]{$v_2$} (voidD);
    
    %caption
    \node[below=6cm of boxTop] {\parbox{8cm}{(c) Stochastic (explicit) game reduced from the {\sgameone} -- the first two levels.}};
    \end{scope}
    
    %%%%%%%%%%%%%%%%%%%%%%RAG
    \begin{scope}[shift={(4,-4.2)}]
    %upper left graph
    \node[state, fill=blue!20] (0n1) {$v_0$};
    \node[state, fill=blue!20, above right=of 0n1] (0n2) {$v_1$};
    \node[state, below right=of 0n1, pattern={Lines[angle=0,distance=3pt,line width=0.3pt]}, pattern color=red!50] (0n3) {$v_2$};
    \node[state, right=2.4cm of 0n1] (0n4) {$\top$};

    \path[->] (0n1) edge[bend left] (0n2);
    \path[->] (0n2) edge[bend left] (0n1);
    \path[->] (0n1) edge[bend left] (0n3);
    \path[->] (0n3) edge[bend left] (0n1);
    \path[->] (0n2) edge (0n4);
    \path[->] (0n3) edge (0n4);
    \path[->] (0n4) edge[loop above] (0n4);

   % upper right graph
    \node[state, right =3.5cm of 0n1, fill=blue!20] (1n1) {$v_0$};
    \node[state, above right=of 1n1, pattern={Lines[angle=0,distance=3pt,line width=0.3pt]}, pattern color=red!50] (1n2) {$v_1$};
    \node[state, fill=blue!20, below right=of 1n1] (1n3) {$v_2$};
    \node[state, right=2.4cm of 1n1] (1n4) {$\top$};

    \path[->] (1n1) edge[bend left] (1n2);
    \path[->] (1n2) edge[bend left] (1n1);
    \path[->] (1n1) edge[bend left] (1n3);
    \path[->] (1n3) edge[bend left] (1n1);
    \path[->] (1n2) edge (1n4);
    \path[->] (1n3) edge (1n4);
    \path[->] (1n4) edge[loop above] (1n4);
    
    % Rectangles
    \node[draw, rounded corners, thick, fit=(0n1)(0n2)(0n3)(0n4),] (boxLeft) {};
    \node[draw, rounded corners, thick, fit=(1n1)(1n2)(1n3)(1n4),](boxRight) {};

    %below left graph
    \node[state, below=2.7cm of 0n1, fill=blue!20] (2n1) {$v_0$};
    \node[state, above right=of 2n1, fill=blue!20] (2n2) {$v_1$};
    \node[state, below right=of 2n1, fill=blue!20] (2n3) {$v_2$};
    \node[state, right=2.4cm of 2n1] (2n4) {$\top$};

    \path[->] (2n1) edge[bend left] (2n2);
    \path[->] (2n2) edge[bend left] (2n1);
    \path[->] (2n1) edge[bend left] (2n3);
    \path[->] (2n3) edge[bend left] (2n1);
    \path[->] (2n2) edge (2n4);
    \path[->] (2n3) edge (2n4);
    \path[->] (2n4) edge[loop above] (2n4);

   % below right graph
    \node[state, right =3.5cm of 2n1, pattern={Lines[angle=0,distance=3pt,line width=0.3pt]}, pattern color=red!50] (3n1) {$v_0$};
    \node[state, above right=of 3n1, fill=blue!20] (3n2) {$v_1$};
    \node[state, below right=of 3n1, fill=blue!20] (3n3) {$v_2$};
    \node[state, right=2.4cm of 3n1] (3n4) {$\top$};

    \path[->] (3n1) edge[bend left] (3n2);
    \path[->] (3n2) edge[bend left] (3n1);
    \path[->] (3n1) edge[bend left] (3n3);
    \path[->] (3n3) edge[bend left] (3n1);
    \path[->] (3n2) edge (3n4);
    \path[->] (3n3) edge (3n4);
    \path[->] (3n4) edge[loop above] (3n4);
    
    % Rectangles
    \node[draw, rounded corners, thick, fit=(2n1)(2n2)(2n3)(2n4)] (boxLeftBelow) {};
    \node[draw, rounded corners, thick, fit=(3n1)(3n2)(3n3)(3n4),](boxRightBelow) {};
    
    %caption
    \node[below left=5.3cm and 0.8cm of 1n1] {\parbox{5.2cm}{(d) All four winning arenas for the {\sgametwo}.}};
    \end{scope}
    
\end{tikzpicture}
}
